EBuddy: a workflow orchestrator for industrial human-machine collaboration

This paper presents EBuddy, a voice-guided workflow orchestrator for natural human-machine collaboration in industrial environments. EBuddy targets a recurrent bottleneck in tool-intensive workflows: expert know-how is effective but difficult to scale, and execution quality degrades when procedures are reconstructed ad hoc across operators and sessions. EBuddy operationalizes expert practice as a finite state machine (FSM) driven application that provides an interpretable decision frame at runtime (current state and admissible actions), so that spoken requests are interpreted within state-grounded constraints, while the system executes and monitors the corresponding tool interactions. Through modular workflow artifacts, EBuddy coordinates heterogeneous resources, including GUI-driven software and a collaborative robot, leveraging fully voice-based interaction through automatic speech recognition and intent understanding. An industrial pilot on impeller blade inspection and repair preparation for directed energy deposition (DED), realized by human-robot collaboration, shows substantial reductions in end-to-end process duration across onboarding, 3D scanning and processing, and repair program generation, while preserving repeatability and low operator burden.

==> diagrams/arch.tex <==
% \documentclass[tikz,border=8pt]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, fit, calc, backgrounds, positioning}


% \begin{document}
\begin{tikzpicture}[
    every node/.style={font=\sffamily},
    font=\sffamily,
    dbl/.style={draw, {Stealth[length=1.7mm]}-{Stealth[length=1.7mm]}},
    box/.style={rectangle, draw, rounded corners=2pt, minimum width=3cm, minimum height=1cm, text centered, font=\sffamily, align=center},
    peach/.style={draw, rectangle, rounded corners=2pt, fill=orange!15, align=center},
    state/.style={draw, circle, fill=orange!15, minimum size=0.62cm, inner sep=0pt, font=\sffamily\scriptsize},
    smalltext/.style={font=\sffamily\scriptsize, align=center},
    tinytext/.style={font=\sffamily\tiny, align=center},
]

% Palette and reusable dimensions
\def\peach{orange!15}

% People icons
\node[circle, draw, fill=black, minimum size=0.30cm, inner sep=0pt] (headL) at (-7.05,2.5) {};
\node[draw, fill=black, rounded corners=6pt, minimum width=0.55cm, minimum height=0.32cm, rotate=18] (bodyL) at (-7.05,2.2) {};
\node[tinytext, text width=1.12cm] (expertLabel) at (-7.05,1.2)
  {Domain\\experts\\define\\workflows,\\tool controls,\\cobot paths\\and slides};

\node[circle, draw, fill=black, minimum size=0.30cm, inner sep=0pt] (headR) at (6,0.98) {};
\node[draw, fill=black, rounded corners=6pt, minimum width=0.55cm, minimum height=0.32cm, rotate=-18] (bodyR) at (6,0.68) {};
\node[tinytext, text width=1.0cm] (userLabel) at (6,0)
  {Users\\adopt\\EBuddy\\workflows};

% Main banner
\node[peach, minimum width=7cm, minimum height=0.5cm] (role) at (0,2.65)
  {\small{(1) Role-based interaction environment}};

% digraph
\node[state, scale=.7] (q_0) at (-5.00,1) {$c$};
\node[state, scale=.7] (q_1) [above right of=q_0, xshift=6mm, yshift=2mm ]   {$a^1_c$};
\node[state, scale=.7] (q_3) [below right of=q_1, yshift=2mm] {$a^2_c$};
\node[, scale=.7] (dots) [below right of=q_3, yshift=-3mm] {$\dots$};   
\node[state, scale=.7] (q_2) [below right of=q_0, yshift=-2mm, xshift=3mm] {$a^N_c$};

\draw[<->] (q_0.north) to[out=90, in=180] node [midway, fill=orange!15, scale=.7] {$t^1_c$} (q_1.west);
\draw[<->] (q_0.east) to[out=0, in=180] node [midway, fill=orange!15, scale=.7] {$t^2_c$} (q_3.west);
\draw[<->] (q_0.east) to[out=0, in=180] node [midway, fill=orange!15, scale=.7] {$t^3_c$} (dots.west);
\draw[<->] (q_0.south) to[out=270, in=180]  node [midway,  fill=orange!15, scale=.7] {$t^n_c$} (q_2.west);

% \node[group, fit=(q_0)(q_1)(q_3)(dots)(q_2)] (digraph) {};


% \node[state] (c) at (-5.00,1.20) {$c$};
% \node[state] (a1) at (-3.82,2.02) {$a_c^1$};
% \node[state] (a2) at (-3.35,1.45) {$a_c^2$};
% \node[state] (an) at (-3.82,0.52) {$a_c^{N_c}$};
% \node[font=\scriptsize] (dots) at (-3.02,0.98) {$\cdots$};

% \draw[dbl] (c) to[out=110,in=190] node[midway, above, font=\sffamily\tiny] {$t_c^1$} (a1);
% \draw[dbl] (c) to[out=22,in=188] node[midway, above, font=\sffamily\tiny] {$t_c^2$} (a2);
% \draw[dbl] (c) to[out=-8,in=190] node[midway, below, font=\sffamily\tiny] {$t_c^3$} (dots);
% \draw[dbl] (c) to[out=-105,in=190] node[midway, below, font=\sffamily\tiny] {$t_c^{N_c}$} (an);

\begin{scope}[on background layer]
  \node[draw, dashed, rounded corners=2pt, fill=orange!15,
        fit=(q_0)(q_1)(q_2)(dots), inner sep=7pt] (fsm) {};
\end{scope}

% Intent and speech blocks

\node[peach, minimum width=1.85cm, minimum height=0.84cm, font=\sffamily\small] (intent) at (1,1.42)
  {(5) Intent\\recognition};
\node[box, minimum width=1.55cm, minimum height=0.84cm, font=\sffamily\small] (stt) at (4,1.42){\makecell{Speech-\\to-text}};

% EBuddy components region

\node[box, minimum width=2.45cm, minimum height=0.45cm] (wf1) at (-3.7,-0.8) {Workflow 1};
\node[box, minimum width=2.45cm, minimum height=0.45cm, fill=orange!15] (wf2) at (-3.7,-1.5) {Workflow 2};
\node[] (wfd) at (-3.7,-2) {\dots};
\node[box, minimum width=2.45cm, minimum height=0.45cm] (wfn) at (-3.7,-2.5) {Workflow n}; 
\node[ font=\sffamily\small] (arch) at (-6.3,-2.3){\makecell{(2) FSM\\architecture}};

\begin{scope}[on background layer]
\node[peach, draw, rounded corners=1pt, fit=(wf1)(wfn)(arch), inner sep=5pt] (ebg) {};
\end{scope}


\node[draw, rectangle, fill=orange!15, minimum width=0.96cm, minimum height=2.98cm] (ctrl) at (-1,-1.54) {};
\node[rotate=90, font=\sffamily\small] at (ctrl.center) {(3) Tool controls};

\node[box, fill=orange!15, minimum width=7cm, minimum height=0.50cm] (elabel) at (-4,-3.5) {EBuddy components};

% Tools dashed box
\node[box, minimum width=1.98cm, minimum height=0.44cm] (tool1) at (1.1,-0.38) {Tool 1};
\node[box, minimum width=1.98cm, minimum height=0.44cm] (tool2) at (1.1,-1.03) {Tool 2};
\node[font=\sffamily\small] (tdots) at (1.1,-1.58) {$\cdots$};
\node[box, minimum width=1.98cm, minimum height=0.44cm] (toolm) at (1.1,-2.12) {Tool m};
\node[draw, dashed, rounded corners=1pt, fit=(tool1)(tool2)(tdots)(toolm), inner sep=5pt] (toolbox) {};

% Workspace and UI monitors
\node[box, minimum width=7cm, minimum height=0.50cm] (workspace) at (3.22,-3.5)
  {Workspace (physical + digital)};
\node[peach, minimum width=1.55cm, minimum height=0.84cm, font=\sffamily\small] (ui) at (5.8,-1.8)
  {(4) UI\\monitors};

% Top/context arrows
\draw[<-] (bodyL.north east) to[out=    0,in=180] (role.west);
% \draw[->] (role.east) -- (bodyR.north west);
\draw[->] (role.east) to[out=0,in=90] (headR.north);
% \draw[->] (bodyL.east) -- (fsm.west);
% \draw[->] (bodyL.south east) -- (-5.95,0.05);
% \draw[->] (-5.95,0.05) -- (-5.78,-0.88);

% Speech/intent arrows
\draw[->] (bodyR.west) -- (stt.east) node[midway, font=\sffamily\tiny, fill=white] {\makecell{Voice\\signal}};
\draw[->] (stt.west) -- (intent.east) node[midway, above, font=\sffamily\tiny, text width=1.10cm, align=center]{Transcription};

\draw[->] (intent) -- (ebg) node[midway, right, font=\sffamily\tiny] {Next state};

\draw[->] (stt.west) -- (intent.east) node[midway, above, font=\sffamily\tiny, text width=1.10cm, align=center]{Transcription};
\draw[<-] (intent.west)-- (intent.west-|fsm.east) node[midway, above, font=\sffamily\tiny] {$(c,t_c^1,\ldots,t_c^p)$} node[midway,below, font=\sffamily\tiny] {\makecell{Current ($c$) and\\accessible ($a$)\\states. Available\\transitions ($t$)}};

% Workflow/control/tool arrows
% \draw[->] (fsm.south) -- (-4.45,-0.90) -- (wf1.north);
\draw[<->] (wf1.east) -- (ctrl.west |- wf1);
\draw[<->] (wf2.east) -- (ctrl.west |- wf2);
\draw[<->] (wfn.east) -- (ctrl.west |- wfn);
\draw[<->] (ctrl.east |- tool1.west) -- (tool1.west);
\draw[<->] (ctrl.east |- tool2.west) -- (tool2.west);
\draw[<->] (ctrl.east |- toolm.west) -- (toolm.west);

% Tool/UI/user/workspace arrows
\draw[<-] (tool1.east) -- (bodyR.west);
\draw[<-] (tool2.east) -- (bodyR.west);
\draw[<-] (toolm.east) -- (bodyR.west);
% \draw[->] (toolm.south) -- (toolm.south |- workspace.north);
\draw[<-] (ui.south) -- (ui.south |- workspace.north);
\draw[->] (ui.north) -- (ui.north |- userLabel.south);
\draw[->] (toolbox.south) -- (toolbox.south |- workspace.north);
\draw[<-] (fsm.south) -- (fsm.south |- wf1.north);

\draw[->] (bodyL.east) -- (ebg);
\draw[->] (bodyL.east) -- (fsm);


\end{tikzpicture}
% \end{document}

==> diagrams/diagram.tex <==

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
        box/.style={rectangle, draw, rounded corners=2pt, minimum width=3cm, minimum height=1cm, text centered, font=\sffamily, align=center},
        group/.style={draw, dashed, inner sep=5pt, rounded corners=5pt},
        shorten >=1pt,
        node distance=1.5cm,
        auto
        ]
        
    \node[box, fill=cyan!5] (q) {Operator's query $q$};
    
    \node[inner sep=0pt] (topi)    at ($(q)+(-1,.5)$) {};
    \node[inner sep=0pt] (bottomi) at ($(q)+(-1,-4)$) {};
    \node[inner sep=0pt] (topo)    at ($(q)+(18,.5)$) {};
    \node[inner sep=0pt] (bottomo) at ($(q)+(18,-4)$) {};
    
    \node[box, fill=cyan!5] (c) [below of=q] {Current state $c$};
    \node[box, fill=cyan!5] (ts) [below of=c, xshift=5mm] {Available transitions' names\\ to compare to: $t^1_c,t^2_c,\dots,t^n_c$};
    \node[state] (q_0) [right of=c, xshift=15mm]     {$c$};
    \node[state] (q_1) [above right of=q_0, xshift=5mm]   {$a^1_c$};
    \node[state] (q_3) [below right of=q_1, yshift=5mm] {$a^2_c$};
    \node[] (dots) [below right of=q_3] {$\dots$};   
    \node[state] (q_2) [below right of=q_0] {$a^N_c$};

    \node[group, fit=(topi)(bottomi)(c)(dots)] (data sources) {};
    \node at ($(data sources.north west)+(-0.1,0.3)$) [anchor=west] {\small \textit{inputs}};
    
    \node[box, fill=yellow!5] (sim) [right of=data sources, xshift=75mm] {SENTENCE SIMILARITY\\ semantic \& lexical};
    \node[box, fill=green!10] (out1) [right of=q, xshift=167.5mm] {1. transition $t^2_c$, similarity: $74\%$};
    \node[box, fill=green!5] (out2) [below of=out1] {2. transition $t^3_c$, similarity: $32\%$};
    \node[box, fill=green!1] (out3) [below of=out2] {3. transition $t^1_c$, similarity: $12\%$};
    \node[] (out4) [below of=out3, yshift=5mm] {\dots};

    \draw[<->] (q_0.north) to[out=90, in=180] node [midway, fill=white] {$t^1_c$} (q_1.west);
    \draw[<->] (q_0.east) to[out=0, in=180] node [midway, fill=white] {$t^2_c$} (q_3.west);
    \draw[<->] (q_0.east) to[out=0, in=180] node [midway, fill=white] {$t^3_c$} (dots.west);
    \draw[<->] (q_0.south) to[out=270, in=180]  node [midway, fill=white] {$t^n_c$} (q_2.west);

    \node[group, fit=(topo)(bottomo)(out2)] (output) {};
    \node at ($(output.north west)+(-0.1,0.3)$) [anchor=west] {\small \textit{output}};

    \draw[->, thick] (data sources.east) to[out=0,in=180] (sim.west);
    \draw[->, thick] (sim.east) to[out=0,in=180] (output.west);
\end{tikzpicture}
}

